Gauge-invariant gravitational wave modes in pre-big bang cosmology

The t<0 branch of pre-big bang cosmological scenarios is subject to a gravitational wave instability. The unstable behaviour of tensor perturbations is derived in a very simple way in Hwang's covariant and gauge-invariant formalism developed for extended theories of gravity. A simple interpretation of this instability as the effect of an "antifriction" is given, and it is argued that a universe must eventually enter the expanding phase.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

